On the Efficacy of Multi-scale Data Samplers for Vision Applications

Multi-scale resolution training has seen an increased adoption across multiple vision tasks, including classification and detection. Training with smaller resolutions enables faster training at the expense of a drop in accuracy. Conversely, training with larger resolutions has been shown to improve performance, but memory constraints often make this infeasible. In this paper, we empirically study the properties of multi-scale training procedures. We focus on variable batch size multi-scale data samplers that randomly sample an input resolution at each training iteration and dynamically adjust their batch size according to the resolution. Such samplers have been shown to improve model accuracy beyond standard training with a fixed batch size and resolution, though it is not clear why this is the case. We explore the properties of these data samplers by performing extensive experiments on ResNet-101 and validate our conclusions across multiple architectures, tasks, and datasets. We show that multi-scale samplers behave as implicit data regularizers and accelerate training speed. Compared to models trained with single-scale samplers, we show that models trained with multi-scale samplers retain or improve accuracy, while being better-calibrated and more robust to scaling and data distribution shifts. We additionally extend a multi-scale variable batch sampler with a simple curriculum that progressively grows resolutions throughout training, allowing for a compute reduction of more than 30%. We show that the benefits of multi-scale training extend to detection and instance segmentation tasks, where we observe a 37% reduction in training FLOPs along with a 3-4% mAP increase on MS-COCO using a Mask R-CNN model.

==> figures/tikz/samplers.tikz <==
%\documentclass[tikz, border=10pt]{standalone}


\definecolor{patch0}{RGB}{127,201,127}
\definecolor{patch1}{RGB}{190,174,212}
\definecolor{patch2}{RGB}{253,192,134}
\definecolor{patch3}{RGB}{255,255,153}

\definecolor{patch4}{RGB}{56,108,176}
\definecolor{patch5}{RGB}{240,2,127}
\definecolor{patch6}{RGB}{191,91,23}
\definecolor{patch7}{RGB}{158,1,66}

\definecolor{patch8}{RGB}{228,26,28}
\definecolor{patch9}{RGB}{55,126,184}
\definecolor{patch10}{RGB}{77,175,74}
\definecolor{patch11}{RGB}{152,78,163}

\definecolor{patch12}{RGB}{255,127,0}
\definecolor{patch13}{RGB}{255,255,51}
\definecolor{patch14}{RGB}{166,86,40}
\definecolor{patch15}{RGB}{247,129,191}


%\begin{document}
\newcommand{\drawCube}[5]{
    \begin{tikzpicture}[line join=round]
      \pgfmathsetmacro{\cubex}{#1}
      \pgfmathsetmacro{\cubey}{#2}
      \pgfmathsetmacro{\cubez}{#3}
      \draw[draw=black, fill=#4, opacity=1] (0,0,0)-- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle
       (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle
       (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{tikzpicture}
}

\newcommand{\drawCubeDiv}[5]{
    \begin{tikzpicture}[line join=round]
      \pgfmathsetmacro{\cubex}{#1}
      \pgfmathsetmacro{\cubey}{#2}
      \pgfmathsetmacro{\cubez}{#3}
      \draw[draw=black, opacity=1] (0,0,0)-- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle
       (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle
       (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
       
       \draw[draw=black, opacity=1] (0,0,0)-- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle
       (0,0,0) -- ++(0,0,-1) -- ++(0,-\cubey,0) -- ++(0,0,1) -- cycle
       (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-1) -- ++(\cubex,0,0) -- cycle;
    \end{tikzpicture}
}

\newcommand{\drawCubeEmpty}[5]{
    \begin{tikzpicture}[line join=round]
      \pgfmathsetmacro{\cubex}{#1}
      \pgfmathsetmacro{\cubey}{#2}
      \pgfmathsetmacro{\cubez}{#3}
      \draw[draw=white, opacity=1] (0,0,0)-- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle
       (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle
       (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{tikzpicture}
}


\tikzset{
    cross/.pic = {
    \draw[rotate = 45] (-#1,0) -- (#1,0);
    \draw[rotate = 45] (0,-#1) -- (0, #1);
    }
}

\newcommand{\stdDDP}{
    \begin{tikzpicture}
        \node[label={[shift={(-2.8,-2.2)}]\scalebox{2.5}{GPU-4}}] (tensor_a) at (0, 0, 0) {\drawCube{2}{2}{2}{red!30}{1.0}};
        \node (tensor_b) at (1, 0, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node (tensor_b) at (2.05, 0, 0) {\drawCube{2}{2}{2}{red!30}{1.0}};
        \node (tensor_b) at (3.1, 0, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        
        \node[label={[shift={(-2.8,-2.2)}]\scalebox{2.5}{GPU-3}}] (tensor_a1) at (0, 2, 0) {\drawCube{2}{2}{2}{red!30}{1.0}};
        \node (tensor_b) at (1, 2, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node (tensor_b) at (2.05, 2, 0) {\drawCube{2}{2}{2}{red!30}{1.0}};
        \node (tensor_b) at (3.1, 2, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        
        \node[label={[shift={(-2.8,-2.2)}]\scalebox{2.5}{GPU-2}}] (tensor_a2) at (0, 4, 0) {\drawCube{2}{2}{2}{red!30}{1.0}};
        \node (tensor_b) at (1, 4, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node (tensor_b) at (2.05, 4, 0) {\drawCube{2}{2}{2}{red!30}{1.0}};
        \node (tensor_b) at (3.1, 4, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        
        \node[label={[shift={(-2.8,-2.2)}]\scalebox{2.5}{GPU-1}}] (tensor_a3) at (0, 6, 0) {\drawCube{2}{2}{2}{red!30}{1.0}};
        \node (tensor_b) at (1, 6, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node (tensor_b) at (2.05, 6, 0) {\drawCube{2}{2}{2}{red!30}{1.0}};
        \node (tensor_c) at (3.1, 6, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        
        \draw[->, line width=0.5mm] (-1.4, -1.4) -- (4, -1.4);
        \node at (3.5, -1.9)  {\scalebox{2.5}{time}};
        
        \node[above left=0.75cm and -5cm of tensor_a3, align=center] (b){\scalebox{3}{\textcolor{stdSampler}{\bfseries SSc-FBS}}};
    
    \end{tikzpicture}
}

\newcommand{\mscvbswcDDP}{
    \begin{tikzpicture}
        % \drawCube{left to right length}{top to bottom height}{into screen depth}
        \node[label={[shift={(-6.25,-1.8)}]\scalebox{2.5}{GPU-4}}] (tensor_a) at (0, 0, 0) {};
        \node at (0, 0, 3) {\drawCube{7}{0.5}{0.5}{black!10!green}{1.0}}; % GPU 4
        \node[label={[shift={(-6.25,0.4)}]\scalebox{2.5}{GPU-3}}] (tensor_b) at (0, 0, 0) {};
        \node at (-1.15, 2, 2.5) {\drawCube{5}{0.75}{0.75}{black!10!green}{1.0}}; % GPU 3
        \node[label={[shift={(-6.25,2.6)}]\scalebox{2.5}{GPU-2}}] (tensor_c) at (0, 0, 0) {};
        \node at (-2.4, 4.01, 1.5) {\drawCube{3}{1.25}{1.25}{black!10!green}{1.0}}; % GPU 2
        \node[label={[shift={(-6.25,3.8)}]\scalebox{2.5}{GPU-1}}] (tensor_d) at (0, 0, 0) {};
        \node at (-1, 6, 4) {\drawCube{4}{1}{1}{black!10!green}{1.0}}; % GPU 1
        
        \node at (3.2-1.5+1.1, -0.2, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (3.2-1.5+1.1, 1.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (3.2-1.5+1.1, 3.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node (marked) at (3.2-1.5+1.1, 5.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        
        \node at (5.40-1.95+3.4-2.3, 0.5, 2.5) {\drawCube{3}{1}{2}{black!10!green}{1.0}};
        \node at (4.44-1.95+3.4-2.3, 2.02, 1.6) {\drawCube{1}{2}{4}{black!10!green}{1.0}};
        \node at (5.42-1.95+3.4-2.3, 4.01, 3.05) {\drawCube{3}{2}{1}{black!10!green}{1.0}};
        \node at (5.45-1.95+3.4-2.3, 6.55, 3.95) {\drawCube{2}{2}{2}{black!10!green}{1.0}};
        
        \node at (8.2-2.3, -0.2, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (8.2-2.3, 1.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (8.2-2.3, 3.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (8.2-2.3, 5.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};

        
        \draw[->, line width=0.75mm] (-4.75, -2.35) -- (7, -2.35);
        
        \node at (6.5, -2.75)  {\scalebox{2.5}{time}};
        \node[above left=0.75cm and -3cm of marked, align=center] (b) {\scalebox{3}{\textcolor{mscvbswcSampler}{\bfseries MSc-VBSWC}}};
    
    \end{tikzpicture}
}


\newcommand{\mscDDP}{
    \begin{tikzpicture}
    
        \node[label={[shift={(-3.6,-1.75)}]\scalebox{2.5}{GPU-4}}] (tensor_a) at (0.92, 0, 3) {\drawCube{4}{2}{1}{blue!30}{1.0}};
        \node[label={[shift={(-2.85,-2.25)}]\scalebox{2.5}{GPU-3}}] at (-0.08, 2, 2.5) {\drawCube{2}{2}{2}{blue!30}{1.0}};
        \node[label={[shift={(-2.85,-3.0)}]\scalebox{2.5}{GPU-2}}] at (-0.57, 4.01, 1.5) {\drawCube{1}{2}{4}{blue!30}{1.0}};
        \node[label={[shift={(-3.85,-1.0)}]\scalebox{2.5}{GPU-1}}] at (1.5, 6.1, 4) {\drawCube{4}{1}{2}{blue!30}{1.0}};
        
        \node at (3.2-0.5, -0.2, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (3.2-0.5, 1.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (3.2-0.5, 3.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node (marked) at (3.2-0.5, 5.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        
        \node at (5.90-0.95, 0.5, 2.5) {\drawCube{4}{1}{2}{blue!30}{1.0}};
        \node at (4.44-0.95, 2.02, 1.6) {\drawCube{1}{2}{4}{blue!30}{1.0}};
        \node at (5.92-0.95, 4.01, 3.05) {\drawCube{4}{2}{1}{blue!30}{1.0}};
        \node at (5.45-0.95, 6.55, 3.95) {\drawCube{2}{2}{2}{blue!30}{1.0}};
        
        \node at (8.2-1.4, -0.2, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (8.2-1.4, 1.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (8.2-1.4, 3.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (8.2-1.4, 5.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        
        \draw[->, line width=0.5mm] (-2.45, -2.35) -- (7, -2.35);
        
        \node at (6.5, -2.75)  {\scalebox{2.5}{time}};
        \node[above=0.75cm of marked, align=center] (b) {\scalebox{3}{\textcolor{mscSampler}{\bfseries MSc-VBS}}};
    
    \end{tikzpicture}
}


\newcommand{\tensorNotations}{
    \begin{tikzpicture}
        \node[label={[shift={(-1.75,-2.5)}]\rotatebox{90}{ \scalebox{1.35}{Height}}}, label={[shift={(-1.2,-0.9)}]\rotatebox{50}{\scalebox{1.35}{Width}}}, label={[shift={(-0.5,-3.5)}] \scalebox{1.35}{Batch}}] (tensor_c) {\drawCube{2}{2}{2}{gray!40}{1.0}};
        \node[right=0.1cm of tensor_c] (a) {\scalebox{1.75}{Tensor}};
        
        \node[below=1cm of tensor_c] (tensor_d) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node[right=0.1cm of tensor_d] (b) {\scalebox{1.75}{Gradient sync.}};
    \end{tikzpicture}
}

%\drawCube{2}{0.05}{2}{patch0}{0.75}

%\end{document}
